A Thorough Performance Benchmarking on Lightweight Embedding-based Recommender Systems

Since the creation of the Web, recommender systems (RSs) have been an indispensable mechanism in information filtering. State-of-the-art RSs primarily depend on categorical features, which ecoded by embedding vectors, resulting in excessively large embedding tables. To prevent over-parameterized embedding tables from harming scalability, both academia and industry have seen increasing efforts in compressing RS embeddings. However, despite the prosperity of lightweight embedding-based RSs (LERSs), a wide diversity is seen in evaluation protocols, resulting in obstacles when relating LERS performance to real-world usability. Moreover, despite the common goal of lightweight embeddings, LERSs are evaluated with a single choice between the two main recommendation tasks -- collaborative filtering and content-based recommendation. This lack of discussions on cross-task transferability hinders the development of unified, more scalable solutions. Motivated by these issues, this study investigates various LERSs' performance, efficiency, and cross-task transferability via a thorough benchmarking process. Additionally, we propose an efficient embedding compression method using magnitude pruning, which is an easy-to-deploy yet highly competitive baseline that outperforms various complex LERSs. Our study reveals the distinct performance of LERSs across the two tasks, shedding light on their effectiveness and generalizability. To support edge-based recommendations, we tested all LERSs on a Raspberry Pi 4, where the efficiency bottleneck is exposed. Finally, we conclude this paper with critical summaries of LERS performance, model selection suggestions, and underexplored challenges around LERSs for future research. To encourage future research, we publish source codes and artifacts at \href{this link}{https://github.com/chenxing1999/recsys-benchmark}.

==> response_figures/figure-wd.tex <==
\pgfplotstableread[col sep=comma]{data/yelp_wd.csv}\yelpwd
\pgfplotstableread[col sep=comma]{data/avazu_wd.csv}\avazuwd


\begin{center}
    % Yelp
    \begin{tikzpicture}    
    \begin{axis}[
        % xticklabel style={
        %     xshift=-10pt,
        % },
        title={\large Yelp2018},
        xmin=-0.7, xmax=2.7,
        xtick={0, 1, 2},
        xticklabels={50\%, 80\%, 95\%},
        ybar,
        % enlargelimits=0.15,
        bar width=12pt,
        width=0.47\textwidth,
        xtick=data,
        ymin=0, 
        ylabel=Weight Decay,
        xlabel=Sparsity Rate,
        legend style={
            %at={(0.8, 1.0)},
            anchor=north,
            legend columns=-1,
            % column sep=0.02\textwidth,
            % row sep=4cm
        },
        % symbolic x coords={50\%, 80\%, 95\%},
        % nodes near coords,
        % nodes near coords align={vertical}
        legend to name=sharedlegend
    ]
    \addplot table[
        x expr=\coordindex, 
        y=qr
    ]
    {\yelpwd};
    \addplot table[
        x expr=\coordindex,
        y=dhe
    ]
    {\yelpwd};
    
    
    \addplot table[
        x expr=\coordindex,
        y=pep
    ]
    {\yelpwd};
    
    \addplot[
        red, dashed,
        line legend,
        sharp plot,
        update limits=false
    ] coordinates {(-1,0.00975999679147741) (5,0.00975999679147741)};
    
    \legend{QR;, DHE;, PEP;, Original}
    \end{axis}
    \end{tikzpicture}
    %-------------------
    % Avazu
    %--------------------
    \begin{tikzpicture}    
    \begin{axis}[
        title={\large Avazu},
        xmin=-0.7, xmax=2.7,
        xtick={0, 1, 2},
        xticklabels={50\%, 80\%, 95\%},
        ybar,
        bar width=12pt,
        width=0.47\textwidth,
        xtick=data,
        ymin=0, ymax=0.0035,
        xlabel=Sparsity Rate,
        legend style={
            at={(0.8, 1.0)},
            anchor=north,
        },
    ]
    \addplot table[
        x expr=\coordindex, 
        y=qr
    ]
    {\avazuwd};
    \addplot table[
        x expr=\coordindex,
        y=dhe
    ]
    {\avazuwd};
    
    
    \addplot table[
        x expr=\coordindex,
        y=pep
    ]
    {\avazuwd};
    
    
    \addplot[
        red, dashed,
        line legend,
        sharp plot,
        % update limits=true
    ] coordinates {(-1,0.0033289440083949075) (5,0.0033289440083949075)};
    
    % \legend{QR, DHE, PEP}
    \end{axis}
    \end{tikzpicture}
    {       
    \begin{tikzpicture}
        \node at (0,0) {
            \pgfplotslegendfromname{sharedlegend}
        };
    \end{tikzpicture}
    }
\end{center}

==> response_figures/figure_infonce.tex <==
\pgfplotstableread[col sep=comma]{data/yelp_infonce.csv}\loadtable

\begin{center}
    \begin{tikzpicture}
    \begin{axis}[
        title={\large Yelp},
        xmin=-0.7, xmax=2.7,
        xtick={0, 1, 2},
        xticklabels={50\%, 80\%, 95\%},
        ybar,
        bar width=12pt,
        width=0.47\textwidth,
        xtick=data,
        ymin=0, 
        ylabel=InfoNCE Coefficient,
        xlabel=Sparsity Rate,
            legend style={
            at={(0.8, 1.0)},
            anchor=north,
            legend columns=-1,
        },
        legend to name=sharedlegend
    ]
    \addplot table[
        x expr=\coordindex, 
        y=qr
    ]
    {\loadtable};
    \addplot table[
        x expr=\coordindex,
        y=dhe
    ]
    {\loadtable};
    
    
    \addplot table[
        x expr=\coordindex,
        y=pep
    ]
    {\loadtable};
    
    
    \addplot[
        red, dashed,
        line legend,
        sharp plot
    ] coordinates {(-1, 0.6) (5, 0.6)};
    
    \legend{QR;, DHE;, PEP;, Original}
    \end{axis}
    \end{tikzpicture}
    %--------------------
    % Gowalla
    %--------------------
    \pgfplotstableread[col sep=comma]{data/gowalla_infonce.csv}\loadtable
    \begin{tikzpicture}
    \begin{axis}[
        title={\large Gowalla},
        xmin=-0.7, xmax=2.7,
        xtick={0, 1, 2},
        xticklabels={50\%, 80\%, 95\%},
        ybar,
        bar width=12pt,
        width=0.47\textwidth,
        xtick=data,
        ymin=0, 
        % ylabel=Weight Decay,
        xlabel=Sparsity Rate,
    ]
    \addplot table[
        x expr=\coordindex, 
        y=qr
    ]
    {\loadtable};
    \addplot table[
        x expr=\coordindex,
        y=dhe
    ]
    {\loadtable};
    
    
    \addplot table[
        x expr=\coordindex,
        y=pep
    ]
    {\loadtable};
    
    
    \addplot[
        red, dashed,
        line legend,
        sharp plot
    ] coordinates {(-1, 0.9) (5, 0.9)};
    
    \end{axis}
    \end{tikzpicture}
    
    
    \begin{tikzpicture}
        \node at (0,0) {
            \pgfplotslegendfromname{sharedlegend}
        };
    \end{tikzpicture}
\end{center}

